Contexture: Runtime Context Eviction for High-Throughput Agent Serving

LLM agents such as Hermes, OpenClaw, and Codex repeatedly resend growing execution histories, increasing shared GPU key-value (KV) cache demand in high-bandwidth memory (HBM). We show that shared KV capacity limits agent-serving throughput. Existing context-reduction methods lack global cache-state visibility, while runtime KV managers lack tool-execution information. Tracing tokens to their originating tool operations reveals that later operations supersede earlier outputs and associated turns, identifying 64% of recorded final-history tokens as removal candidates. We present Contexture, a harness- and model-agnostic architecture for runtime context eviction. Contexture separates the harness's full conversation history from the model's execution context, reducing subsequent requests' KV demand without modifying harness logic or model execution. It combines tool-execution information with global visibility into shared KV pressure and prefix residency: supersession identifies removal candidates, while runtime state determines when removal justifies sacrificing cached computation. This coordination reduces memory demand and decode KV traffic while limiting re-prefill interference with concurrent decoding, without additional model calls or training. Across two models, two harnesses, and two benchmarks, Contexture improves throughput under SLO by 20-73% over the best of no eviction, harness compaction, AgentDiet, and Continuum, and by 7-63% over observation masking in five of eight configurations, and reduces GPU energy per completed session by up to 11%. It also raises throughput under SLO by 23% over LMCache alone on H100. Live-agent experiments show a mean accuracy improvement of 1.4 percentage points over unloaded no eviction, with a worst-case loss of 3.7 points, while observation masking loses 3-28 points.

==> figs/agent_stack.tex <==
\usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{7}{8}\selectfont,
  hlayer/.style={draw=blue!45!black, semithick, fill=blue!5},
  tlayer/.style={draw=brown!60!black, semithick, fill=brown!8},
  rlayer/.style={draw=black!45, semithick, fill=gray!4},
  sess/.style={draw=blue!55!black, semithick, fill=white},
  sbox/.style={draw=brown!60!black, semithick, fill=brown!22, align=center, inner sep=1.5pt},
  box/.style={draw=black!60, semithick, fill=gray!14, align=center, inner sep=1.5pt},
  mbox/.style={draw=cyan!45!black, thick, fill=cyan!22, align=center, inner sep=1.5pt},
  lyr/.style={font=\fontsize{8}{9.6}\selectfont\bfseries, anchor=north west, inner sep=1.5pt},
  small/.style={font=\fontsize{7}{7.8}\selectfont},
  flow/.style={-{Stealth[length=1.5mm]}, semithick},
  cell/.style={draw=black!55, thin, minimum size=1.8mm, inner sep=0pt, anchor=west, fill=white},
  sA/.style={cell, fill=blue!18},
  sB/.style={cell, fill=blue!50},
  sN/.style={cell, fill=blue!75!black},
  brc/.style={decorate, decoration={brace, amplitude=2pt}, thin},
]
\def\cw{0.18}%

\draw[hlayer] (0,2.07) rectangle (4.87,2.92);
\draw[tlayer] (6.15,2.07) rectangle (8.45,2.92);
\draw[rlayer] (0,0) rectangle (8.45,1.75);
\node[lyr] at (0,2.92) {Agent harness};
\node[lyr] at (6.15,2.92) {Tool sandboxes};
\node[lyr] at (0,1.75) {Serving runtime};

\foreach \x/\n/\s in {0.15/1/sA, 1.55/2/sB, 3.47/N/sN} {
  \draw[sess] (\x,2.14) rectangle ++(1.25,0.46);
  \node[inner sep=0pt] at (\x+0.625,2.47) {Session $\n$};
  \foreach \i in {0,...,3} \node[\s] at ({\x+0.265+\i*\cw},2.24) {};
}
\node at (3.135,2.37) {$\cdots$};

\foreach \x/\n in {6.3/1, 6.9/2, 7.8/N} \node[sbox, minimum width=0.5cm, minimum height=0.46cm] at (\x+0.25,2.37) {$\n$};
\node at (7.62,2.37) {$\cdots$};
\draw[flow] (4.87,2.6) -- node[small, above=0.5pt, inner sep=0.5pt] {tool calls} (6.15,2.6);
\draw[flow] (6.15,2.18) -- node[small, above=0.5pt, inner sep=0.5pt] {outputs} (4.87,2.18);

\node[box, minimum width=2.5cm, minimum height=0.3cm] (api) at (3.9,1.53) {API server};
\draw[flow] (3.8,1.68) -- (3.8,2.07);
\draw[flow] (4.05,2.07) -- (4.05,1.68);
\node[small, anchor=east, inner sep=1pt] at (3.8,1.875) {responses (reasoning, text, tool calls)};
\node[small, anchor=west, inner sep=1pt] at (4.05,1.875) {requests};
\node[box, minimum width=2.05cm, minimum height=0.42cm] (kvm) at (1.25,0.98) {KV cache manager\\[-1.5pt]+ prefix cache};
\node[box, minimum width=1.3cm, minimum height=0.42cm] (sched) at (3.9,0.98) {Scheduler};
\node[mbox, minimum width=1.3cm, minimum height=0.42cm] (llm) at (7.0,0.98) {\fontsize{8}{9.6}\selectfont\bfseries Model};
\draw[flow] (api) -- (sched);
\draw[flow] (sched) -- (kvm);
\draw[flow] (sched) -- node[small, above=0.5pt, inner sep=0.5pt] {batch} (llm);
\draw[flow] (llm.north) |- (api.east);

\def\px{1.85}\def\py{0.2}
\node[anchor=west, inner sep=0pt] (pool) at (0.1,\py) {shared KV pool};
\foreach \i/\s in {0/sA,1/sA,2/sA,3/sB,4/sB,5/sB,6/sN,7/sN,8/sN,9/sA,10/sB,11/sA,12/sN,13/sB,14/sA,15/sN,16/sB,17/sA,18/sN,19/sA} \node[\s] at ({\px+\i*\cw},\py) {};
\foreach \i in {20,...,25} \node[cell] at ({\px+\i*\cw},\py) {};
\draw[flow] (0.9,0.77) -- (pool.north -| 0.9,0);
\draw[flow, {Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}] ({\px+26*\cw+0.04},\py) -| (llm.south);
\draw[brc] (\px,{\py+0.12}) -- node[above=1.5pt, inner sep=0pt] {running and cached} ({\px+20*\cw},{\py+0.12});
\draw[brc] ({\px+20*\cw},{\py+0.12}) -- node[above=1.5pt, inner sep=0pt] {free} ({\px+26*\cw},{\py+0.12});
\end{tikzpicture}%


==> figs/commit_rule.tex <==
\usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{7}{8}\selectfont,
  sc/.style={draw=black!55, thin, minimum height=3.2mm, inner sep=0pt, text height=1.5ex, text depth=0.2ex, anchor=south west, fill=white, text=black!80},
  tsk/.style={sc, minimum width=9mm},
  rc/.style={sc, minimum width=4mm},
  fresh/.style={fill=yellow!70!orange},
  redo/.style={fill=blue!35},
  cross/.style={red!70!black, thin},
  cached/.style={line width=1.4pt, black!75},
  txt/.style={anchor=west, align=left, inner sep=0pt, text width=4.45cm},
  tag/.style={anchor=east, inner sep=0pt, font=\fontsize{7}{8}\selectfont\bfseries},
  msg/.style={draw=black!55, thin, minimum height=3.6mm, inner sep=0pt, text height=1.6ex, text depth=0.3ex, anchor=south west, fill=white},
  omsg/.style={msg, minimum width=13.6mm},
  cmsg/.style={msg, minimum width=1.6mm},
  cand/.style={fill=red!22, draw=red!70!black, semithick},
  rnd/.style={anchor=south, inner sep=0pt, text=black!60},
  sup/.style={-{Stealth[length=1.4mm]}, semithick, black!70},
  brc/.style={decorate, decoration={brace, mirror, amplitude=2pt}, thin},
]
\def\x{0.3}%
\def\tw{0.9}%
\def\cx{1.2}%
\def\xa{1.2}\def\xb{1.75}\def\xc{2.05}\def\xd{2.5}\def\xe{2.8}\def\xn{3.2}\def\xz{3.55}%
\newcommand{\strip}[1]{%
  \node[tsk] at (\x,#1) {task};
  \node[sc, cand, minimum width=5.5mm] at (\xa,#1) {1};
  \node[sc, cand, minimum width=3mm] at (\xb,#1) {2};
  \node[sc, cand, minimum width=4.5mm] at (\xc,#1) {3};
  \node[sc, minimum width=3mm] at (\xd,#1) {4};
  \node[sc, minimum width=4mm] at (\xe,#1) {5};
  \node[sc, fresh, minimum width=3.5mm] at (\xn,#1) {};
}

\def\ry{3.15}%
\node[tag] at (0.22,{\ry+0.18}) {(a)};
\foreach \k/\t/\st in {1/read app.py/cand, 2/edit app.py/cand, 3/test fails/cand, 4/edit app.py/, 5/test passes/} {
  \node[cmsg, \st] at ({\x+(\k-1)*1.62},\ry) {};
  \node[omsg, \st] (o\k) at ({\x+(\k-1)*1.62+0.16},\ry) {\t};
  \node[rnd] at ({\x+(\k-1)*1.62+0.08},{\ry+0.42}) {\k};
}
\draw[sup] ($(o2.north)+(-0.3,0)$) to[bend right=28] ($(o1.north)+(0.2,0)$);
\draw[sup] ($(o4.north)+(-0.3,0)$) to[bend right=16] ($(o2.north)+(0.3,0)$);
\draw[sup] ($(o5.south)+(-0.3,0)$) to[bend left=16] node[below=0.5pt, inner sep=0pt] {same test passes} ($(o3.south)+(0.3,0)$);

\draw[densely dashed, black!60] (\cx,1.08) -- (\cx,2.84);
\node[anchor=south, inner sep=1pt] at (\cx,2.84) {cut};

\node[tag] at (0.22,2.38) {(b)};
\strip{2.22}
\draw[cached] (\x,2.66) -- (\cx,2.66);
\node[anchor=south west, inner sep=1pt] at (\x,2.66) {cached};
\node[txt] at (3.9,2.38) {Nothing cached past the cut.\\\textbf{Commit} at any pool usage (cold commit).};

\node[tag] at (0.22,1.58) {(c)};
\strip{1.42}
\draw[cached] (\x,1.86) -- (\xn,1.86);
\node[anchor=south, inner sep=1pt] at (2.2,1.86) {cached prefix};
\draw[brc] (\cx,1.38) -- node[below=1.5pt, inner sep=0pt] {removed} (\xd,1.38);
\draw[brc] (\cx,1.12) -- node[below=1.5pt, inner sep=0pt] {invalidated} (\xn,1.12);
\node[txt] at (3.9,1.58) {Cached past the cut.\\No pool pressure: \textbf{hold} (pressure gate).\\Under pressure: \textbf{commit} within the cap.};

\def\dy{0.42}%
\node[tag] at (0.22,{\dy+0.16}) {(d)};
\node[tsk] at (\x,\dy) {task};
\foreach \k/\xx/\w in {1/\xa/5.5mm, 2/\xb/3mm, 3/\xc/4.5mm} {
  \node[sc, minimum width=\w] (d\k) at (\xx,\dy) {\k};
  \draw[cross] (d\k.south west) -- (d\k.north east) (d\k.north west) -- (d\k.south east);
}
\node[sc, redo, minimum width=3mm] at (\xd,\dy) {4};
\node[sc, redo, minimum width=4mm] at (\xe,\dy) {5};
\node[sc, fresh, minimum width=3.5mm] at (\xn,\dy) {};
\node[txt] at (3.9,{\dy+0.16}) {After the commit, the task is reused and rounds 4--5 are prefilled again (blue).};
\end{tikzpicture}%


==> figs/system_design.tex <==
\usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{7}{8}\selectfont,
  hlayer/.style={draw=blue!45!black, semithick, fill=blue!5},
  tlayer/.style={draw=brown!60!black, semithick, fill=brown!8},
  rlayer/.style={draw=black!45, semithick, fill=gray!4},
  sess/.style={draw=blue!55!black, semithick, fill=white},
  sbox/.style={draw=brown!60!black, semithick, fill=brown!22, align=center, inner sep=1.5pt},
  box/.style={draw=black!60, semithick, fill=gray!14, align=center, inner sep=1.5pt},
  mbox/.style={draw=cyan!45!black, thick, fill=cyan!22, align=center, inner sep=1.5pt},
  ours/.style={draw=orange!80!black, very thick, fill=orange!10},
  newours/.style={box, draw=purple!70!black, very thick, fill=purple!16},
  cont/.style={draw=black!50, semithick, fill=gray!4},
  lyr/.style={font=\fontsize{8}{9.6}\selectfont\bfseries, anchor=north west, inner sep=1.5pt},
  tab/.style={font=\fontsize{8}{9.6}\selectfont\bfseries, fill=gray!4, inner sep=1.5pt, anchor=west},
  ttl/.style={font=\fontsize{8}{9.6}\selectfont\bfseries, inner sep=0pt},
  lbl/.style={inner sep=1pt, align=center},
  small/.style={font=\fontsize{7}{7.8}\selectfont},
  flow/.style={-{Stealth[length=1.5mm]}, semithick},
  ctrl/.style={-{Stealth[length=1.5mm]}, semithick, densely dashed, orange!80!black},
  fb/.style={-{Stealth[length=1.5mm]}, thick, dash dot, purple!70!black},
  async/.style={-{Stealth[length=1.5mm]}, thick, densely dotted, black!75},
  cell/.style={draw=black!55, thin, minimum size=1.8mm, inner sep=0pt, anchor=west, fill=white},
  sA/.style={cell, fill=blue!18},
  sB/.style={cell, fill=blue!50},
  sN/.style={cell, fill=blue!75!black},
  dead/.style={cell, fill=red!22, draw=red!70!black, semithick},%
  cut/.style={cell, fill=white},%
  fresh/.style={cell, fill=yellow!70!orange},
  cross/.style={red!70!black, thin},
  brc/.style={decorate, decoration={brace, amplitude=2pt}, thin},
]
\def\cw{0.18}%

\draw[hlayer] (0,4.69) rectangle (4.87,5.54);
\draw[tlayer] (6.1,4.69) rectangle (8.4,5.54);
\draw[rlayer] (0,0)    rectangle (8.4,4.37);
\node[lyr] at (0,5.54) {Agent harness};
\node[lyr] at (6.1,5.54) {Tool sandboxes};
\node[lyr] at (0,4.37) {Serving runtime};

\foreach \x/\n/\s in {0.15/1/sA, 1.55/2/sB, 3.47/N/sN} {
  \draw[sess] (\x,4.76) rectangle ++(1.25,0.46);
  \node[inner sep=0pt] at (\x+0.625,5.09) {Session $\n$};
  \foreach \i in {0,...,3} \node[\s] at ({\x+0.265+\i*\cw},4.86) {};
}
\node at (3.135,4.99) {$\cdots$};

\foreach \x/\n in {6.25/1, 6.85/2, 7.75/N} \node[sbox, minimum width=0.5cm, minimum height=0.46cm] at (\x+0.25,4.99) {$\n$};
\node at (7.57,4.99) {$\cdots$};
\draw[flow] (4.87,5.22) -- node[small, above=0.5pt, inner sep=0.5pt] {tool calls} (6.1,5.22);
\draw[flow] (6.1,4.8) -- node[small, above=0.5pt, inner sep=0.5pt] {outputs} (4.87,4.8);

\begin{scope}[shift={(0.12,3.9)}]
  \node[cell] at (0,0) {};          \node[small, anchor=west, inner sep=1pt] at (0.22,0) {context};
  \node[dead] at (0,-0.24) {};      \node[small, anchor=west, inner sep=1pt] at (0.22,-0.24) {candidate};
  \node[cut] (lx) at (1.45,0) {};
  \draw[cross] (lx.south west) -- (lx.north east) (lx.north west) -- (lx.south east);
                                    \node[small, anchor=west, inner sep=1pt] at (1.67,0) {evicted span};
  \node[fresh] at (1.45,-0.24) {};  \node[small, anchor=west, inner sep=1pt] at (1.67,-0.24) {new input};
\end{scope}

\node[box, minimum width=4.95cm, minimum height=0.3cm] (api) at (5.775,4.15) {API server};
\draw[flow] (3.8,4.3) -- (3.8,4.69);
\draw[flow] (4.05,4.69) -- (4.05,4.3);
\node[small, anchor=east, inner sep=1pt] at (3.8,4.495) {responses (reasoning, text, tool calls)};
\node[small, anchor=west, inner sep=1pt] at (4.05,4.495) {requests (session ID, tool calls, outputs)};

\draw[ours] (3.3,2.66) rectangle (6.8,3.5);
\node[ttl] at (5.05,3.33) {Session Tracker};
\foreach \r/\n/\x/\y in {1/4/4.45/3.06, 2/5/5.65/3.06, N/4/4.45/2.82} {
  \node[small, anchor=east, inner sep=1pt] at (\x-0.03,\y) {$\r$};
  \foreach \i in {1,...,\n} \node[cell] at ({\x+(\i-1)*\cw},\y) {};
}
\node[dead]  at ({4.45+1*\cw},3.06) {};
\node[dead]  at ({5.65+2*\cw},3.06) {};
\node[dead]  at ({5.65+3*\cw},3.06) {};
\node[fresh] at ({5.65+4*\cw},3.06) {};
\node[dead]  at ({4.45+3*\cw},2.82) {};

\draw[async] (3.6,4.0) -- node[small, right, inner sep=1.5pt] {after dispatch (async)} (3.6,3.5);

\draw[cont] (0.15,1.52) rectangle (7.68,2.36);
\node[tab] at (0.65,2.36) {Session Evictor};
\node[newours, minimum width=2.0cm, minimum height=0.45cm] (act) at (1.3,1.9) {Policy Actuator};
\draw[ours] (3.3,1.6) rectangle (7.55,2.2);
\node[ttl] at (5.425,2.04) {Context Filter};
\node[small, anchor=east, inner sep=1pt] at (4.97,1.77) {$2$};
\foreach \i in {0,1} \node[cell] at ({5.0+\i*\cw},1.77) {};
\foreach \i in {2,3} {
  \node[cut] (x\i) at ({5.0+\i*\cw},1.77) {};
  \draw[cross] (x\i.south west) -- (x\i.north east) (x\i.north west) -- (x\i.south east);
}
\node[fresh] at ({5.0+4*\cw},1.77) {};

\draw[ctrl] (3.3,2.8) -- (0.45,2.8) -- (0.45,2.125);
\node[small, lbl, text=red!75!black, anchor=south] at (1.87,2.82) {candidates from\\earlier requests};
\draw[ctrl] (act.east) -- node[small, above, inner sep=1pt, text=orange!70!black] {commits} (3.3,1.9);
\draw[flow] (7.1,4.0) -- (7.1,2.2);
\node[small, anchor=west, inner sep=1pt] at (7.13,3.08) {prompt};
\draw[ctrl] (6.5,2.2) -- (6.5,2.66);
\node[small, anchor=east, text=orange!70!black, inner sep=1pt] at (6.45,2.52) {mark evicted context};

\node[box, minimum width=2.05cm, minimum height=0.42cm] (kvm) at (1.175,0.98) {KV cache manager\\[-1.5pt]+ prefix cache};
\node[box, minimum width=1.3cm, minimum height=0.42cm] (sched) at (5.0,0.98) {Scheduler};
\node[mbox, minimum width=1.3cm, minimum height=0.42cm] (llm) at (7.6,0.98) {\fontsize{8}{9.6}\selectfont\bfseries Model};
\draw[flow] (sched) -- (kvm);
\draw[flow] (sched) -- node[small, above=0.5pt, inner sep=0.5pt] {batch} (llm);
\draw[flow] (8.1,1.19) -- (8.1,4.0);
\draw[flow] (5.0,1.6) -- node[small, right, inner sep=1.5pt] {shortened prompt} (sched.north);
\draw[fb, {Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}] (1.3,1.19) -- (1.3,1.675);
\node[small, anchor=west, text=purple!70!black, inner sep=1pt] at (1.35,1.36) {KV usage; residency probe};

\def\px{1.85}\def\py{0.2}
\node[anchor=west, inner sep=0pt] (pool) at (0.1,\py) {shared KV pool};
\foreach \i/\s in {0/sA,1/sA,2/sA,3/sB,4/sB,5/sB,6/sN,7/sN,8/sN,9/sA,10/sB,11/sA,12/sN,13/sB,14/sA,15/sN,16/sB,17/sA,18/sN,19/sA} \node[\s] at ({\px+\i*\cw},\py) {};
\foreach \i in {20,...,25} \node[cell] at ({\px+\i*\cw},\py) {};
\draw[flow] (0.9,0.77) -- (pool.north -| 0.9,0);
\draw[flow, {Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}] ({\px+26*\cw+0.04},\py) -| (llm.south);
\draw[brc] (\px,{\py+0.12}) -- node[above=1.5pt, inner sep=0pt] {running and cached} ({\px+20*\cw},{\py+0.12});
\draw[brc] ({\px+20*\cw},{\py+0.12}) -- node[above=1.5pt, inner sep=0pt] {free} ({\px+26*\cw},{\py+0.12});
\end{tikzpicture}%

